Semantic Agreement Enables Efficient Open-Ended LLM Cascades

Cascade systems route computational requests to smaller models when possible and defer to larger models only when necessary, offering a promising approach to balance cost and quality in LLM deployment. However, they face a fundamental challenge in open-ended text generation: determining output reliability when generation quality lies on a continuous spectrum, often with multiple valid responses. To address this, we propose semantic agreement -- meaning-level consensus between ensemble outputs -- as a training-free signal for reliable deferral. We show that when diverse model outputs agree semantically, their consensus is a stronger reliability signal than token-level confidence. Evaluated from 500M to 70B-parameter models, we find that semantic cascades match or surpass target-model quality at 40% of the cost and reduce latency by up to 60%. Our method requires no model internals, works across black-box APIs, and remains robust to model updates, making it a practical baseline for real-world LLM deployment.

==> (inline-0) <==
\begin{tabular}{lccccccc}
    \toprule
    	Model &  \tworow{WMT19 DE$\to$FR \\ (BLEURT)}  & \tworow{WMT14 FR$\to$EN \\ (BLEURT)} & \tworow{WMT14 EN$\to$FR \\ (BLEURT)} & \tworow{CNN/DailyMail \\ (ROUGE-L)} & \tworow{XLSum \\ (ROUGE-L)} & \tworow{SQuAD1.1 \\ (Accuracy)} & \tworow{TriviaQA \\ (Accuracy)} \\
    \midrule
        Llama3.1-70B & .7260 & .7465 & .7069 & .2672 & .2454 & .8273 & .8073 \\
         Llama3.1-8B & .6802 & .7400 & .6791 & .2431 & .2248 & .7700 & .6532 \\
     	Llama3.2-3B  & .6177 & .7292 & .6486 & .2372 & .2032 & .6980 & .5095 \\
     	Llama3.2-1B  & .4715 & .6763 & .5772 & .2292 & .1777 & .4347 & .2457 \\
     	Qwen2.5-7B    & .6595 & .7411 & .6573 & .2487 & .2099 & .7833 & .5078 \\
     	Qwen2.5-3B    & .6120 & .7298 & .6282 & .2350 & .1763 & .6973 & .3932 \\
     	Qwen2.5-1.5B  & .5789 & .7255 & .6115 & .2277 & .1933 & .6913 & .3039 \\
     	Qwen2.5-0.5B  & .3989 & .6839 & .4878 & .2165 & .1698 & .4567 & .1064 \\
     	mT0-Large     & .4467 & .6636 & .5120 & .2383 & .1903 & .7767 & .0601 \\
     	FLAN-T5-Large & .3963 & .6883 & .4534 & .2955 & .3094 & .5973 & .1449 \\
     	Gemma3-1B     & .5670 & .7090 & .6240 & .2224 & .1747 &  .5247 & .2052 \\
    \bottomrule
	\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & Random & Chow-Sum & Chow-Avg & Best Chow-Quantile & Best Quantile \\
\midrule
Qwen2.5-7B & 0.6928 & 0.6996 & \textbf{0.7032} & 0.7023 & 0.1 \\
Qwen2.5-3B & 0.669 & 0.6766 & \textbf{0.683} & 0.6826 & 0.3 \\
Qwen2.5-1.5B & 0.6525 & 0.6625 & \textbf{0.6701} & 0.6688 & 0.2 \\
Qwen2.5-0.5B & 0.5624 & 0.5766 & \textbf{0.5842} & 0.583 & 0.5 \\
Gemma3-1B & 0.6465 & 0.6573 & \textbf{0.6646} & 0.6641 & 0.3 \\
Llama3.2-1B & 0.5988 & 0.6149 & \textbf{0.6217} & 0.6206 & 0.3 \\
Llama3.2-3B & 0.6718 & 0.6797 & \textbf{0.6857} & 0.6854 & 0.2 \\
Llama3.1-8B & 0.7031 & 0.7065 & \textbf{0.7093} & 0.7089 & 0.2 \\
FLAN-T5-Large & 0.5611 & 0.5857 & \textbf{0.5886} & 0.5873 & 0.2 \\
mT0-Large & 0.5863 & 0.6044 & \textbf{0.6098} & 0.6085 & 0.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Ensemble & Chow-Sum & Chow-Avg & Best Chow-Quantile & Best Quantile \\
\midrule
Gemma3-1B, Qwen2.5-1.5B & 0.6702 & \textbf{0.6738} & 0.6729 & 0.1 \\
Gemma3-1B, Qwen2.5-1.5B, Llama3.2-1B & 0.6616 & 0.6613 & \textbf{0.6627} & 0.2 \\
Gemma3-1B, Qwen2.5-1.5B, mT0-Large & 0.6595 & \textbf{0.661} & 0.6606 & 0.2 \\
Gemma3-1B, Qwen2.5-1.5B, FLAN-T5-Large & \textbf{0.6552} & 0.6532 & 0.6538 & 0.1 \\
Qwen2.5-1.5B, Llama3.2-1B, mT0-Large & \textbf{0.6486} & 0.6445 & 0.6484 & 1.0 \\
Llama3.1-8B, Qwen2.5-7B & 0.7075 & \textbf{0.7096} & 0.7084 & 0.1 \\
Llama3.1-8B, Qwen2.5-3B & 0.6976 & 0.7002 & \textbf{0.7025} & 0.6 \\
Llama3.1-8B, Qwen2.5-7B, FLAN-T5-Large & \textbf{0.6801} & 0.6758 & 0.6758 & 0.2 \\
Llama3.1-8B, Qwen2.5-7B, mT0-Large & 0.6808 & 0.6839 & \textbf{0.7019} & 1.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
Ensemble & BLEU & ROUGE-1 & ROUGE-2 & ROUGE-L & BLEURT & SBERT \\
\midrule
\tworow{Gemma3-1B, Qwen2.5-1.5B, \\ Llama3.2-1B} & 0.6621 & 0.6641 & 0.6637 & 0.6654 & \textbf{0.6806} & 0.6686 \\
\tworow{Gemma3-1B, Qwen2.5-1.5B, \\ mT0-Large} & 0.6632 & 0.6664 & 0.6662 & 0.6667 & \textbf{0.6861} & 0.6705 \\
\tworow{Qwen2.5-1.5B, Gemma3-1B, \\ FLAN-T5-Large} & 0.6626 & 0.6645 & 0.6648 & 0.6651 & \textbf{0.6854} & 0.6717 \\
\tworow{Qwen2.5-1.5B, Llama3.2-1B, \\ mT0-Large} & 0.6493 & 0.6521 & 0.6499 & 0.6524 & \textbf{0.6747} & 0.6581 \\
\tworow{Gemma3-1B, Qwen2.5-1.5B, \\ Llama3.2-1B, mT0-Large} & 0.6618 & 0.6637 & 0.6642 & 0.6657 & \textbf{0.6877} & 0.6702 \\
\tworow{Gemma3-1B, Qwen2.5-1.5B, \\ mT0-Large, FLAN-T5-Large} & 0.6609 & 0.6637 & 0.6636 & 0.6649 & \textbf{0.6889} & 0.6711 \\
\tworow{Llama3.1-8B, Qwen2.5-7B, \\ FLAN-T5-Large} & 0.7046 & 0.7048 & 0.7052 & 0.7052 & \textbf{0.7141} & 0.7063 \\
\tworow{Llama3.1-8B, Qwen2.5-7B, \\ mT0-Large} & 0.7045 & 0.7054 & 0.7051 & 0.7048 & \textbf{0.716} & 0.7059 \\
\tworow{Llama3.1-8B, Qwen2.5-7B, \\ Qwen2.5-1.5B} & 0.7043 & 0.705 & 0.7052 & 0.705 & \textbf{0.7141} & 0.7064 \\
\tworow{Llama3.2-3B, Qwen2.5-3B, \\ Gemma3-1B} & 0.6835 & 0.6849 & 0.6848 & 0.6857 & \textbf{0.7005} & 0.6892 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & Random & Chow-Sum & Chow-Avg & Best Chow-Quantile & Best Quantile \\
\midrule
Qwen2.5-7B & 0.7438 & 0.7454 & 0.7453 & \textbf{0.7454} & 0.0 \\
Qwen2.5-3B & 0.7382 & 0.739 & \textbf{0.7397} & 0.7397 & 0.1 \\
Qwen2.5-1.5B & 0.736 & 0.7383 & \textbf{0.7391} & 0.739 & 0.1 \\
Qwen2.5-0.5B & 0.7152 & 0.7193 & \textbf{0.7224} & 0.7216 & 0.1 \\
Gemma3-1B & 0.7278 & 0.7299 & 0.7316 & \textbf{0.7321} & 0.5 \\
Llama3.2-1B & 0.7114 & 0.715 & \textbf{0.7178} & 0.7176 & 0.6 \\
Llama3.2-3B & 0.7379 & 0.7395 & \textbf{0.7404} & 0.7402 & 0.1 \\
Llama3.1-8B & 0.7433 & 0.7439 & 0.7445 & \textbf{0.7445} & 0.1 \\
FLAN-T5-Large & 0.7174 & 0.7221 & 0.7268 & \textbf{0.7268} & 0.1 \\
mT0-Large & 0.7051 & 0.7102 & \textbf{0.7149} & 0.7143 & 0.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Ensemble & Chow-Sum & Chow-Avg & Best Chow-Quantile & Best Quantile \\
\midrule
Gemma3-1B, Qwen2.5-1.5B & 0.7354 & 0.7359 & \textbf{0.7377} & 0.7 \\
Gemma3-1B, Qwen2.5-1.5B, Llama3.2-1B & 0.7303 & 0.7302 & \textbf{0.7306} & 0.0 \\
Gemma3-1B, Qwen2.5-1.5B, mT0-Large & 0.7301 & 0.73 & \textbf{0.731} & 0.2 \\
Gemma3-1B, Qwen2.5-1.5B, FLAN-T5-Large & 0.7348 & \textbf{0.7348} & 0.7348 & 0.2 \\
Qwen2.5-1.5B, Llama3.2-1B, mT0-Large & \textbf{0.7277} & 0.7261 & 0.7269 & 0.0 \\
Llama3.1-8B, Qwen2.5-7B & 0.7453 & 0.7452 & \textbf{0.7453} & 0.1 \\
Llama3.1-8B, Qwen2.5-3B & 0.7429 & 0.7431 & \textbf{0.7436} & 0.7 \\
Llama3.1-8B, Qwen2.5-7B, FLAN-T5-Large & \textbf{0.7425} & 0.7402 & 0.7414 & 0.1 \\
Llama3.1-8B, Qwen2.5-7B, mT0-Large & 0.7382 & 0.7364 & \textbf{0.7433} & 1.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
Ensemble & BLEU & ROUGE-1 & ROUGE-2 & ROUGE-L & BLEURT & SBERT \\
\midrule
\tworow{Gemma3-1B, Qwen2.5-1.5B, \\ Llama3.2-1B} & 0.7362 & 0.7362 & 0.7358 & 0.7364 & \textbf{0.7397} & 0.737 \\
\tworow{Gemma3-1B, Qwen2.5-1.5B, \\ mT0-Large} & 0.737 & 0.7372 & 0.7359 & 0.7373 & \textbf{0.7408} & 0.7379 \\
\tworow{Qwen2.5-1.5B, Gemma3-1B, \\ FLAN-T5-Large} & 0.7385 & 0.7382 & 0.7378 & 0.7387 & \textbf{0.742} & 0.7395 \\
\tworow{Qwen2.5-1.5B, Llama3.2-1B, \\ mT0-Large} & 0.7342 & 0.7346 & 0.7345 & 0.7347 & \textbf{0.7384} & 0.7359 \\
\tworow{Gemma3-1B, Qwen2.5-1.5B, \\ Llama3.2-1B, mT0-Large} & 0.7368 & 0.7368 & 0.7364 & 0.737 & \textbf{0.7406} & 0.7373 \\
\tworow{Gemma3-1B, Qwen2.5-1.5B, \\ mT0-Large, FLAN-T5-Large} & 0.7374 & 0.7375 & 0.7362 & 0.7374 & \textbf{0.7418} & 0.7388 \\
\tworow{Llama3.1-8B, Qwen2.5-7B, \\ FLAN-T5-Large} & 0.7454 & 0.7453 & 0.7448 & 0.7452 & \textbf{0.747} & 0.7458 \\
\tworow{Llama3.1-8B, Qwen2.5-7B, \\ mT0-Large} & 0.7448 & 0.7445 & 0.7442 & 0.7445 & \textbf{0.7464} & 0.7451 \\
\tworow{Llama3.1-8B, Qwen2.5-7B, \\ Qwen2.5-1.5B} & 0.7451 & 0.7449 & 0.7451 & 0.7453 & \textbf{0.7461} & 0.7454 \\
\tworow{Llama3.2-3B, Qwen2.5-3B, \\ Gemma3-1B} & 0.7403 & 0.7404 & 0.7399 & 0.7403 & \textbf{0.7431} & 0.7415 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & Random & Chow-Sum & Chow-Avg & Best Chow-Quantile & Best Quantile \\
\midrule
Qwen2.5-7B & 0.6821 & 0.6897 & \textbf{0.6931} & 0.6921 & 0.1 \\
Qwen2.5-3B & 0.6676 & 0.6728 & \textbf{0.6784} & 0.6775 & 0.2 \\
Qwen2.5-1.5B & 0.6592 & 0.6669 & \textbf{0.672} & 0.6711 & 0.3 \\
Qwen2.5-0.5B & 0.5973 & 0.6116 & \textbf{0.6173} & 0.6164 & 0.5 \\
Gemma3-1B & 0.6654 & 0.6724 & \textbf{0.6754} & 0.6744 & 0.1 \\
Llama3.2-1B & 0.642 & 0.6549 & \textbf{0.6601} & 0.6592 & 0.2 \\
Llama3.2-3B & 0.6777 & 0.6833 & \textbf{0.6879} & 0.6873 & 0.2 \\
Llama3.1-8B & 0.693 & 0.6953 & 0.6979 & \textbf{0.698} & 0.6 \\
FLAN-T5-Large & 0.5802 & 0.6012 & \textbf{0.605} & 0.6039 & 0.1 \\
mT0-Large & 0.6095 & 0.6259 & \textbf{0.6305} & 0.6287 & 0.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Ensemble & Chow-Sum & Chow-Avg & Best Chow-Quantile & Best Quantile \\
\midrule
Gemma3-1B, Qwen2.5-1.5B & 0.6772 & \textbf{0.6774} & 0.677 & 0.1 \\
Gemma3-1B, Qwen2.5-1.5B, Llama3.2-1B & \textbf{0.6766} & 0.6763 & 0.6764 & 0.1 \\
Gemma3-1B, Qwen2.5-1.5B, mT0-Large & \textbf{0.6697} & 0.6688 & 0.6672 & 0.1 \\
Gemma3-1B, Qwen2.5-1.5B, FLAN-T5-Large & 0.6619 & \textbf{0.6625} & 0.6594 & 0.1 \\
Qwen2.5-1.5B, Llama3.2-1B, mT0-Large & 0.6639 & \textbf{0.6644} & 0.6624 & 0.2 \\
Llama3.1-8B, Qwen2.5-7B & 0.6962 & \textbf{0.6982} & 0.6976 & 0.7 \\
Llama3.1-8B, Qwen2.5-3B & 0.6885 & 0.6911 & \textbf{0.6935} & 1.0 \\
Llama3.1-8B, Qwen2.5-7B, FLAN-T5-Large & \textbf{0.6741} & 0.6733 & 0.6729 & 0.1 \\
Llama3.1-8B, Qwen2.5-7B, mT0-Large & 0.6825 & 0.6831 & \textbf{0.6936} & 1.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
Ensemble & BLEU & ROUGE-1 & ROUGE-2 & ROUGE-L & BLEURT & SBERT \\
\midrule
\tworow{Gemma3-1B, Qwen2.5-1.5B, \\ Llama3.2-1B} & 0.6724 & 0.672 & 0.6725 & 0.6727 & \textbf{0.6835} & 0.6749 \\
\tworow{Gemma3-1B, Qwen2.5-1.5B, \\ mT0-Large} & 0.6712 & 0.6714 & 0.6709 & 0.6718 & \textbf{0.6861} & 0.6733 \\
\tworow{Qwen2.5-1.5B, Gemma3-1B, \\ FLAN-T5-Large} & 0.6673 & 0.6695 & 0.6688 & 0.6688 & \textbf{0.683} & 0.6717 \\
\tworow{Qwen2.5-1.5B, Llama3.2-1B, \\ mT0-Large} & 0.6649 & 0.6635 & 0.6648 & 0.6651 & \textbf{0.6787} & 0.6664 \\
\tworow{Gemma3-1B, Qwen2.5-1.5B, \\ Llama3.2-1B, mT0-Large} & 0.6736 & 0.6727 & 0.6737 & 0.6739 & \textbf{0.6878} & 0.6752 \\
\tworow{Gemma3-1B, Qwen2.5-1.5B, \\ mT0-Large, FLAN-T5-Large} & 0.6678 & 0.6705 & 0.6696 & 0.6706 & \textbf{0.6864} & 0.6709 \\
\tworow{Llama3.1-8B, Qwen2.5-7B, \\ FLAN-T5-Large} & 0.6938 & 0.6933 & 0.6939 & 0.6938 & \textbf{0.7003} & 0.6948 \\
\tworow{Llama3.1-8B, Qwen2.5-7B, \\ mT0-Large} & 0.6944 & 0.6931 & 0.6936 & 0.6932 & \textbf{0.7013} & 0.6938 \\
\tworow{Llama3.1-8B, Qwen2.5-7B, \\ Qwen2.5-1.5B} & 0.6929 & 0.6933 & 0.6934 & 0.6933 & \textbf{0.6996} & 0.6938 \\
\tworow{Llama3.2-3B, Qwen2.5-3B, \\ Gemma3-1B} & 0.6859 & 0.6865 & 0.6861 & 0.6867 & \textbf{0.6961} & 0.6887 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & Random & Chow-Sum & Chow-Avg & Best Chow-Quantile & Best Quantile \\
\midrule
Qwen2.5-7B & 0.258 & 0.2577 & 0.2605 & \textbf{0.2607} & 0.2 \\
Qwen2.5-3B & 0.2511 & \textbf{0.2539} & 0.2537 & 0.2537 & 0.5 \\
Qwen2.5-1.5B & 0.2474 & 0.2407 & 0.2536 & \textbf{0.2559} & 1.0 \\
Qwen2.5-0.5B & 0.2418 & 0.2371 & 0.245 & \textbf{0.2467} & 1.0 \\
Gemma3-1B & 0.2448 & 0.2454 & 0.2473 & \textbf{0.2479} & 0.4 \\
Llama3.2-1B & 0.2482 & 0.2502 & 0.2508 & \textbf{0.2511} & 0.3 \\
Llama3.2-3B & 0.2522 & 0.2535 & 0.2548 & \textbf{0.2549} & 0.1 \\
Llama3.1-8B & 0.2551 & 0.2547 & 0.2564 & \textbf{0.2565} & 0.2 \\
mT0-Large & 0.2527 & 0.2528 & 0.2539 & \textbf{0.2542} & 0.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Ensemble & Chow-Sum & Chow-Avg & Best Chow-Quantile & Best Quantile \\
\midrule
Llama3.2-1B, mT0-Large & \textbf{0.2554} & 0.2529 & 0.2553 & 0.1 \\
Llama3.2-1B, Qwen2.5-1.5B & 0.2532 & 0.2493 & \textbf{0.2548} & 0.2 \\
Qwen2.5-1.5B, Gemma3-1B & 0.2505 & 0.2489 & \textbf{0.2559} & 1.0 \\
Llama3.2-1B, mT0-Large, Qwen2.5-1.5B & 0.2568 & 0.2491 & \textbf{0.257} & 0.8 \\
Qwen2.5-7B, Llama3.1-8B & 0.2579 & 0.259 & \textbf{0.2611} & 0.2 \\
Qwen2.5-7B, mT0-Large & 0.258 & 0.2575 & \textbf{0.2588} & 0.2 \\
Qwen2.5-7B, Qwen2.5-3B & 0.259 & 0.2583 & \textbf{0.2602} & 0.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
Ensemble & BLEU & ROUGE-1 & ROUGE-2 & ROUGE-L & BLEURT & SBERT \\
\midrule
\tworow{Llama3.2-1B, mT0-Large, \\ Qwen2.5-1.5B} & 0.2611 & \textbf{0.2616} & 0.2598 & 0.2608 & 0.2567 & 0.2603 \\
\tworow{Llama3.2-1B, mT0-Large, \\ Qwen2.5-0.5B} & 0.2566 & 0.2567 & 0.2553 & \textbf{0.2574} & 0.2513 & 0.2547 \\
\tworow{Qwen2.5-1.5B, Qwen2.5-0.5B, \\ Gemma3-1B} & \textbf{0.2551} & 0.2546 & 0.2514 & 0.2519 & 0.2522 & 0.2515 \\
\tworow{Llama3.2-1B, Gemma3-1B, \\ Qwen2.5-0.5B} & 0.2537 & 0.2538 & 0.2534 & \textbf{0.2543} & 0.251 & 0.2528 \\
\tworow{Llama3.2-3B, Qwen2.5-3B, \\ Qwen2.5-0.5B} & 0.2568 & \textbf{0.258} & 0.2578 & 0.2578 & 0.2546 & 0.2576 \\
\tworow{Qwen2.5-7B, mT0-Large, \\ Llama3.2-3B} & \textbf{0.2635} & 0.2618 & 0.2615 & 0.2607 & 0.2584 & 0.2618 \\
\tworow{Qwen2.5-7B, Llama3.1-8B, \\ mT0-Large} & 0.2622 & 0.2613 & \textbf{0.2622} & 0.2619 & 0.2586 & 0.2612 \\
\tworow{Llama3.1-8B, mT0-Large, \\ Qwen2.5-3B} & \textbf{0.2589} & 0.2571 & 0.2583 & 0.2578 & 0.2555 & 0.2585 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & Random & Chow-Sum & Chow-Avg & Best Chow-Quantile & Best Quantile \\
\midrule
Qwen2.5-7B & 0.8053 & \textbf{0.8217} & 0.8201 & 0.821 & 0.0 \\
Qwen2.5-3B & 0.7623 & 0.7916 & \textbf{0.7921} & 0.7915 & 0.1 \\
Qwen2.5-1.5B & 0.7593 & \textbf{0.7897} & 0.7847 & 0.7868 & 0.0 \\
Qwen2.5-0.5B & 0.642 & \textbf{0.6898} & 0.6826 & 0.685 & 0.0 \\
Llama3.1-8B & 0.7987 & \textbf{0.8173} & 0.8151 & 0.8169 & 0.0 \\
Llama3.2-3B & 0.7627 & 0.7764 & 0.7791 & \textbf{0.7833} & 0.5 \\
Llama3.2-1B & 0.631 & 0.6695 & \textbf{0.677} & 0.6768 & 0.3 \\
mT0-Large & 0.802 & 0.8205 & 0.8211 & \textbf{0.8211} & 0.1 \\
FLAN-T5-Large & 0.7123 & \textbf{0.7598} & 0.6896 & 0.7437 & 0.0 \\
Gemma3-1B & 0.676 & \textbf{0.6984} & 0.6938 & 0.696 & 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Ensemble & Chow-Sum & Chow-Avg & Best Chow-Quantile & Best Quantile \\
\midrule
mT0-Large, Qwen2.5-1.5B & 0.8155 & \textbf{0.8168} & 0.8125 & 0.0 \\
mT0-Large, Qwen2.5-1.5B, FLAN-T5-Large & 0.7809 & \textbf{0.8081} & 0.8043 & 0.0 \\
Qwen2.5-1.5B, FLAN-T5-Large, Gemma3-1B & 0.7414 & 0.7511 & \textbf{0.7632} & 0.0 \\
Qwen2.5-7B, Llama3.1-8B & 0.8211 & 0.8211 & \textbf{0.8219} & 0.0 \\
Qwen2.5-7B, Llama3.1-8B, mT0-Large & 0.8236 & 0.8239 & \textbf{0.8255} & 0.0 \\
Qwen2.5-7B, Llama3.2-3B & \textbf{0.7993} & 0.7985 & 0.7988 & 0.0 \\
Qwen2.5-7B, Llama3.2-3B, Gemma3-1B & 0.7599 & 0.7461 & \textbf{0.7764} & 1.0 \\
Qwen2.5-7B, mT0-Large, FLAN-T5-Large & 0.7841 & \textbf{0.8165} & 0.8162 & 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{cllllll}
\toprule
Ensemble & BLEU & ROUGE-1 & ROUGE-2 & ROUGE-L & BLEURT & SBERT \\
\midrule
\tworow{mT0 Large, Qwen2.5-1.5B, \\ FLAN-T5 Large} & 0.8235 & 0.8241 & 0.8128 & \textbf{0.8247} & 0.8193 & 0.8235 \\
\tworow{mT0 Large, Qwen2.5-1.5B, \\ FLAN-T5 Large, Llama-3.2-1B} & 0.8169 & 0.822 & 0.8146 & \textbf{0.823} & 0.8143 & 0.8144 \\
\tworow{Qwen2.5-1.5B, FLAN-T5 Large, \\ Gemma3-1B} & 0.7889 & 0.7938 & 0.778 & \textbf{0.7944} & 0.7885 & 0.789 \\
\tworow{Qwen2.5-1.5B, FLAN-T5 Large, \\ Gemma3-1B, Llama-3.2-1B} & 0.7809 & \textbf{0.7916} & 0.7757 & 0.7915 & 0.788 & 0.7814 \\
\tworow{Qwen2.5-1.5B, FLAN-T5-Large, \\ Llama3.2-1B} & 0.7899 & 0.7937 & 0.7762 & \textbf{0.7944} & 0.7889 & 0.792 \\
\tworow{Llama3.2-3B, Qwen2.5-3B, \\ FLAN-T5-Large} & 0.8115 & 0.8151 & 0.8057 & 0.8151 & \textbf{0.8168} & 0.812 \\
\tworow{Qwen2.5-7B, mT0-Large, \\ FLAN-T5-Large} & 0.8333 & 0.8325 & 0.8253 & 0.833 & 0.8334 & \textbf{0.8353} \\
\tworow{Qwen2.5-7B, mT0-Large, \\ Llama3.2-3B} & 0.8272 & \textbf{0.8314} & 0.8248 & 0.831 & 0.8299 & 0.8297 \\
\tworow{Qwen2.5-7B, Llama3.1-8B, \\ mT0-Large} & 0.8315 & 0.8312 & 0.8262 & 0.8302 & \textbf{0.8324} & 0.8321 \\
\tworow{Llama3.1-8B, mT0-Large, \\ Qwen2.5-1.5B} & 0.8259 & 0.8254 & 0.8192 & 0.8251 & \textbf{0.827} & 0.8262 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & Random & Chow-Sum & Chow-Avg & Best Chow-Quantile & Best Quantile \\
\midrule
Qwen2.5-7B & 0.6575 & \textbf{0.7258} & 0.7238 & 0.7242 & 0.1 \\
Qwen2.5-3B & 0.6003 & \textbf{0.6684} & 0.6662 & 0.6664 & 0.1 \\
Qwen2.5-1.5B & 0.5556 & \textbf{0.6168} & 0.6147 & 0.6154 & 0.1 \\
Qwen2.5-0.5B & 0.4569 & \textbf{0.4832} & 0.4735 & 0.4812 & 0.0 \\
Gemma3-1B & 0.5063 & \textbf{0.5452} & 0.544 & 0.5442 & 0.0 \\
Llama3.2-1B & 0.5265 & \textbf{0.5745} & 0.5708 & 0.572 & 0.1 \\
Llama3.2-3B & 0.6584 & \textbf{0.7202} & 0.7183 & 0.7193 & 0.1 \\
Llama3.1-8B & 0.7303 & \textbf{0.7741} & 0.7711 & 0.7714 & 0.1 \\
FLAN-T5-Large & 0.4761 & 0.5092 & 0.5019 & \textbf{0.5102} & 0.0 \\
mT0-Large & 0.4337 & 0.4464 & 0.4436 & \textbf{0.4479} & 0.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Ensemble & Chow-Sum & Chow-Avg & Best Chow-Quantile & Best Quantile \\
\midrule
Qwen2.5-1.5B, Llama3.2-1B & 0.612 & \textbf{0.6183} & 0.6155 & 0.1 \\
Llama3.2-1B, Gemma3-1B & 0.5763 & \textbf{0.5788} & 0.5782 & 0.1 \\
Qwen2.5-1.5B, Llama3.2-1B, Gemma3-1B & 0.6079 & \textbf{0.6114} & 0.6111 & 0.1 \\
Qwen2.5-1.5B, Llama3.2-1B, FLAN-T5-Large & 0.5917 & \textbf{0.6002} & 0.6 & 0.0 \\
Llama3.1-8B, Qwen2.5-7B & 0.7596 & 0.7534 & \textbf{0.763} & 0.0 \\
Llama3.1-8B, Qwen2.5-7B, mT0-Large & 0.6443 & 0.6188 & \textbf{0.6618} & 0.0 \\
Qwen2.5-7B, Llama3.2-3B & 0.7402 & \textbf{0.7434} & 0.7421 & 0.1 \\
Qwen2.5-7B, Llama3.2-3B, Gemma3-1B & 0.689 & 0.6737 & \textbf{0.6939} & 0.0 \\
Qwen2.5-7B, Gemma3-1B & 0.6433 & 0.6429 & \textbf{0.6493} & 0.0 \\
Llama3.2-3B, Qwen2.5-3B & 0.7128 & 0.7119 & \textbf{0.7144} & 0.1 \\
Llama3.1-8B, Llama3.2-3B, Qwen2.5-3B & 0.7398 & 0.731 & \textbf{0.7455} & 0.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
Ensemble & BLEU & ROUGE-1 & ROUGE-2 & ROUGE-L & BLEURT & SBERT \\
\midrule
\tworow{Qwen2.5-1.5B, Llama3.2-1B, \\ Gemma3-1B} & 0.6 & 0.6054 & 0.5699 & \textbf{0.6056} & 0.5966 & 0.5934 \\
\tworow{Qwen2.5-1.5B, Llama3.2-1B, \\ FLAN-T5-Large} & 0.5897 & 0.5963 & 0.565 & \textbf{0.5965} & 0.5849 & 0.5838 \\
\tworow{Llama3.2-1B, Gemma3-1B, \\ FLAN-T5-Large} & 0.5589 & \textbf{0.5656} & 0.5342 & 0.5652 & 0.5585 & 0.5551 \\
\tworow{Qwen2.5-1.5B, Llama3.2-1B, \\ Gemma3-1B, FLAN-T5-Large} & 0.5984 & \textbf{0.6027} & 0.5676 & 0.6026 & 0.5963 & 0.5885 \\
\tworow{Llama3.1-8B, Qwen2.5-7B, \\ Llama3.2-3B} & 0.7684 & 0.7718 & 0.744 & \textbf{0.772} & 0.7653 & 0.7584 \\
\tworow{Qwen2.5-7B, Llama3.2-3B, \\ Gemma3-1B} & 0.7169 & 0.7211 & 0.6823 & \textbf{0.7216} & 0.7146 & 0.7078 \\
\tworow{Qwen2.5-7B, Llama3.2-3B, \\ Qwen2.5-3B} & 0.729 & \textbf{0.7343} & 0.6881 & 0.7342 & 0.7322 & 0.7259 \\
\tworow{Llama3.1-8B, Llama3.2-3B, \\ Qwen2.5-3B} & 0.7622 & 0.7653 & 0.7422 & \textbf{0.7653} & 0.7551 & 0.7482 \\
\tworow{Llama3.1-8B, Qwen2.5-7B, \\ mT0-Large} & 0.7525 & 0.755 & 0.7408 & \textbf{0.7551} & 0.7319 & 0.7194 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & Random & Chow-Sum & Chow-Avg & Best Chow-Quantile & Best Quantile \\
\midrule
Qwen2.5-7B & 3136 & 2495 & \textbf{2271} & 2310 & 0.1 \\
Qwen2.5-3B & 2725 & 2384 & 2258 & \textbf{2244} & 0.3 \\
Qwen2.5-1.5B & 2541 & 2268 & \textbf{2093} & 2127 & 0.2 \\
Qwen2.5-0.5B & 2416 & 2331 & \textbf{2300} & \textbf{2300} & 0.2 \\
Gemma3-1B & 2480 & 2233 & 2147 & \textbf{2126} & 0.2 \\
Llama3.2-1B & 2451 & 2316 & 2296 & \textbf{2283} & 0.0 \\
Llama3.2-3B & 2680 & 2313 & \textbf{2134} & 2151 & 0.2 \\
Llama3.1-8B & 3177 & 2278 & 2097 & \textbf{2055} & 0.2 \\
FLAN-T5-Large & 2469 & 2340 & 2340 & \textbf{2339} & 0.0 \\
mT0-Large & 2626 & 2484 & \textbf{2443} & 2449 & 0.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Ensemble & Chow-Sum & Chow-Avg & Best Chow-Quantile & Best Quantile \\
\midrule
Gemma3-1B, Qwen2.5-1.5B & 2256 & \textbf{2102} & 2125 & 0.1 \\
Gemma3-1B, Qwen2.5-1.5B, Llama3.2-1B & 2239 & \textbf{2217} & 2220 & 0.1 \\
Gemma3-1B, Qwen2.5-1.5B, mT0-Large & 2370 & \textbf{2290} & 2300 & 0.1 \\
Gemma3-1B, Qwen2.5-1.5B, FLAN-T5-Large & 2273 & 2259 & \textbf{2236} & 0.1 \\
Qwen2.5-1.5B, Llama3.2-1B, mT0-Large & 2395 & 2386 & \textbf{2383} & 0.2 \\
Llama3.1-8B, Qwen2.5-7B & 2246 & \textbf{2117} & 2129 & 0.2 \\
Llama3.1-8B, Qwen2.5-3B & 2620 & 2388 & \textbf{2362} & 0.6 \\
Llama3.1-8B, Qwen2.5-7B, FLAN-T5-Large & \textbf{2745} & 2773 & 2761 & 0.1 \\
Llama3.1-8B, Qwen2.5-7B, mT0-Large & 2773 & 2696 & \textbf{2376} & 1.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
Ensemble & BLEU & ROUGE-1 & ROUGE-2 & ROUGE-L & BLEURT & SBERT \\
\midrule
\tworow{Gemma3-1B, Qwen2.5-1.5B, \\ Llama3.2-1B} & 2223 & 2239 & 2245 & 2239 & \textbf{2001} & 2215 \\
\tworow{Gemma3-1B, Qwen2.5-1.5B, \\ mT0-Large} & 2286 & 2296 & 2293 & 2280 & \textbf{2077} & 2282 \\
\tworow{Qwen2.5-1.5B, Gemma3-1B, \\ FLAN-T5-Large} & 2223 & 2237 & 2197 & 2187 & \textbf{1931} & 2156 \\
\tworow{Qwen2.5-1.5B, Llama3.2-1B, \\ mT0-Large} & 2359 & 2342 & 2361 & 2350 & \textbf{2162} & 2324 \\
\tworow{Gemma3-1B, Qwen2.5-1.5B, \\ Llama3.2-1B, mT0-Large} & 2272 & 2308 & 2293 & 2293 & \textbf{2033} & 2257 \\
\tworow{Gemma3-1B, Qwen2.5-1.5B, \\ mT0-Large, FLAN-T5-Large} & 2294 & 2276 & 2279 & 2251 & \textbf{1996} & 2238 \\
\tworow{Llama3.1-8B, Qwen2.5-7B, \\ FLAN-T5-Large} & 2336 & 2343 & 2233 & 2297 & \textbf{1737} & 2252 \\
\tworow{Llama3.1-8B, Qwen2.5-7B, \\ mT0-Large} & 2336 & 2315 & 2376 & 2329 & \textbf{1557} & 2301 \\
\tworow{Llama3.1-8B, Qwen2.5-7B, \\ Qwen2.5-1.5B} & 2311 & 2286 & 2275 & 2252 & \textbf{1693} & 2171 \\
\tworow{Llama3.2-3B, Qwen2.5-3B, \\ Gemma3-1B} & 2218 & 2225 & 2211 & 2188 & \textbf{1856} & 2131 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & Random & Chow-Sum & Chow-Avg & Best Chow-Quantile & Best Quantile \\
\midrule
Qwen2.5-7B & 1767 & \textbf{499.4} & \textbf{499.4} & \textbf{499.4} & 0.0 \\
Qwen2.5-3B & 1530 & 394 & 318.3 & \textbf{313} & 1.0 \\
Qwen2.5-1.5B & 1428 & 436.9 & \textbf{324.2} & 335.7 & 0.1 \\
Qwen2.5-0.5B & 1346 & 951 & \textbf{885.9} & 906.1 & 0.2 \\
Gemma3-1B & 1396 & 811 & \textbf{716.8} & 722.1 & 0.5 \\
Llama3.2-1B & 1373 & 1076 & 1077 & \textbf{1014} & 0.0 \\
Llama3.2-3B & 1505 & 357.4 & 309.9 & \textbf{283.5} & 0.6 \\
Llama3.1-8B & 1784 & \textbf{516.1} & \textbf{516.1} & \textbf{516.1} & 0.0 \\
FLAN-T5-Large & 1370 & 943.5 & \textbf{787.7} & 806.2 & 0.2 \\
mT0-Large & 1495 & 1208 & \textbf{1111} & 1130 & 0.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Ensemble & Chow-Sum & Chow-Avg & Best Chow-Quantile & Best Quantile \\
\midrule
Gemma3-1B, Qwen2.5-1.5B & 597.1 & 575.1 & \textbf{416.7} & 0.8 \\
Gemma3-1B, Qwen2.5-1.5B, Llama3.2-1B & \textbf{809.2} & 866.5 & 835.7 & 0.0 \\
Gemma3-1B, Qwen2.5-1.5B, mT0-Large & 890 & 852.2 & \textbf{826.7} & 0.2 \\
Gemma3-1B, Qwen2.5-1.5B, FLAN-T5-Large & 643.8 & \textbf{636.7} & 653.4 & 0.3 \\
Qwen2.5-1.5B, Llama3.2-1B, mT0-Large & \textbf{916.4} & 988.6 & 986 & 0.0 \\
Llama3.1-8B, Qwen2.5-7B & \textbf{516.1} & \textbf{516.1} & \textbf{516.1} & 0.0 \\
Llama3.1-8B, Qwen2.5-3B & \textbf{516.1} & \textbf{516.1} & \textbf{516.1} & 0.0 \\
Llama3.1-8B, Qwen2.5-7B, FLAN-T5-Large & \textbf{516.1} & 565.4 & \textbf{516.1} & 0.2 \\
Llama3.1-8B, Qwen2.5-7B, mT0-Large & 724.7 & 883.2 & \textbf{516.1} & 1.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
Ensemble & BLEU & ROUGE-1 & ROUGE-2 & ROUGE-L & BLEURT & SBERT \\
\midrule
\tworow{Gemma3-1B, Qwen2.5-1.5B, \\ Llama3.2-1B} & 575.1 & 552.2 & 556.6 & 546.9 & \textbf{309.3} & 519.6 \\
\tworow{Gemma3-1B, Qwen2.5-1.5B, \\ mT0-Large} & 590.8 & 527.4 & 617.2 & 503.6 & \textbf{324.9} & 473.7 \\
\tworow{Qwen2.5-1.5B, Gemma3-1B, \\ FLAN-T5-Large} & 437.8 & 414 & 443.1 & 399 & \textbf{194.8} & 358.6 \\
\tworow{Qwen2.5-1.5B, Llama3.2-1B, \\ mT0-Large} & 737.8 & 644.4 & 725.4 & 678.8 & \textbf{479} & 647.1 \\
\tworow{Gemma3-1B, Qwen2.5-1.5B, \\ Llama3.2-1B, mT0-Large} & 610.1 & 574.9 & 622.4 & 551.1 & \textbf{324.9} & 572.3 \\
\tworow{Gemma3-1B, Qwen2.5-1.5B, \\ mT0-Large, FLAN-T5-Large} & 575.8 & 511.5 & 596.9 & 519.5 & \textbf{238.7} & 466.6 \\
\tworow{Llama3.1-8B, Qwen2.5-7B, \\ FLAN-T5-Large} & \textbf{516.1} & \textbf{516.1} & \textbf{516.1} & \textbf{516.1} & \textbf{516.1} & \textbf{516.1} \\
\tworow{Llama3.1-8B, Qwen2.5-7B, \\ mT0-Large} & \textbf{516.1} & \textbf{516.1} & \textbf{516.1} & \textbf{516.1} & \textbf{516.1} & \textbf{516.1} \\
\tworow{Llama3.1-8B, Qwen2.5-7B, \\ Qwen2.5-1.5B} & \textbf{516.1} & \textbf{516.1} & \textbf{516.1} & \textbf{516.1} & \textbf{516.1} & \textbf{516.1} \\
\tworow{Llama3.2-3B, Qwen2.5-3B, \\ Gemma3-1B} & 290.1 & 345.5 & 326.2 & 319.1 & \textbf{262.8} & \textbf{262.8} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & Random & Chow-Sum & Chow-Avg & Best Chow-Quantile & Best Quantile \\
\midrule
Qwen2.5-7B & 2583 & 1672 & \textbf{1460} & 1556 & 0.1 \\
Qwen2.5-3B & 2229 & 1817 & \textbf{1659} & 1696 & 0.1 \\
Qwen2.5-1.5B & 2083 & 1690 & \textbf{1547} & 1590 & 0.1 \\
Qwen2.5-0.5B & 1979 & 1845 & 1797 & \textbf{1794} & 0.5 \\
Gemma3-1B & 2051 & 1630 & \textbf{1489} & 1536 & 0.1 \\
Llama3.2-1B & 2007 & 1673 & \textbf{1581} & 1584 & 0.2 \\
Llama3.2-3B & 2205 & 1578 & \textbf{1347} & 1356 & 0.1 \\
Llama3.1-8B & 2604 & 1528 & 1215 & \textbf{1166} & 0.6 \\
FLAN-T5-Large & 2037 & 1902 & 1897 & \textbf{1864} & 0.1 \\
mT0-Large & 2170 & 1959 & \textbf{1912} & 1918 & 0.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Ensemble & Chow-Sum & Chow-Avg & Best Chow-Quantile & Best Quantile \\
\midrule
Gemma3-1B, Qwen2.5-1.5B & 1594 & 1541 & \textbf{1509} & 0.1 \\
Gemma3-1B, Qwen2.5-1.5B, Llama3.2-1B & 1608 & 1545 & \textbf{1533} & 0.1 \\
Gemma3-1B, Qwen2.5-1.5B, mT0-Large & 1745 & 1659 & \textbf{1606} & 0.1 \\
Gemma3-1B, Qwen2.5-1.5B, FLAN-T5-Large & 1662 & 1622 & \textbf{1538} & 0.1 \\
Qwen2.5-1.5B, Llama3.2-1B, mT0-Large & 1776 & 1682 & \textbf{1629} & 0.1 \\
Llama3.1-8B, Qwen2.5-7B & 1661 & 1477 & \textbf{1442} & 0.1 \\
Llama3.1-8B, Qwen2.5-3B & 1901 & 1681 & \textbf{1677} & 0.2 \\
Llama3.1-8B, Qwen2.5-7B, FLAN-T5-Large & 1682 & 1463 & \textbf{1412} & 0.1 \\
Llama3.1-8B, Qwen2.5-7B, mT0-Large & 1735 & 1477 & \textbf{1454} & 0.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
Ensemble & BLEU & ROUGE-1 & ROUGE-2 & ROUGE-L & BLEURT & SBERT \\
\midrule
\tworow{Gemma3-1B, Qwen2.5-1.5B, \\ Llama3.2-1B} & 1564 & 1594 & 1571 & 1568 & \textbf{1309} & 1538 \\
\tworow{Gemma3-1B, Qwen2.5-1.5B, \\ mT0-Large} & 1719 & 1696 & 1706 & 1705 & \textbf{1331} & 1666 \\
\tworow{Qwen2.5-1.5B, Gemma3-1B, \\ FLAN-T5-Large} & 1660 & 1645 & 1661 & 1670 & \textbf{1359} & 1617 \\
\tworow{Qwen2.5-1.5B, Llama3.2-1B, \\ mT0-Large} & 1725 & 1770 & 1749 & 1774 & \textbf{1503} & 1713 \\
\tworow{Gemma3-1B, Qwen2.5-1.5B, \\ Llama3.2-1B, mT0-Large} & 1620 & 1661 & 1625 & 1642 & \textbf{1330} & 1639 \\
\tworow{Gemma3-1B, Qwen2.5-1.5B, \\ mT0-Large, FLAN-T5-Large} & 1715 & 1727 & 1735 & 1744 & \textbf{1339} & 1691 \\
\tworow{Llama3.1-8B, Qwen2.5-7B, \\ FLAN-T5-Large} & 1447 & 1575 & 1482 & 1586 & \textbf{1025} & 1460 \\
\tworow{Llama3.1-8B, Qwen2.5-7B, \\ mT0-Large} & 1475 & 1695 & 1536 & 1666 & \textbf{861.4} & 1597 \\
\tworow{Llama3.1-8B, Qwen2.5-7B, \\ Qwen2.5-1.5B} & 1580 & 1550 & 1592 & 1572 & \textbf{1036} & 1530 \\
\tworow{Llama3.2-3B, Qwen2.5-3B, \\ Gemma3-1B} & 1507 & 1456 & 1434 & 1465 & \textbf{962.2} & 1375 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & Random & Chow-Sum & Chow-Avg & Best Chow-Quantile & Best Quantile \\
\midrule
Qwen2.5-7B & 7824 & 5787 & 5123 & \textbf{4705} & 0.2 \\
Qwen2.5-3B & 7217 & 5982 & 5803 & \textbf{5318} & 0.5 \\
Qwen2.5-1.5B & 7095 & 6790 & 5196 & \textbf{4639} & 1.0 \\
Qwen2.5-0.5B & 6682 & 6609 & 6098 & \textbf{5752} & 0.9 \\
Gemma3-1B & 6954 & 6264 & 5959 & \textbf{5779} & 0.3 \\
Llama3.2-1B & 6890 & 5808 & 5489 & \textbf{5356} & 0.2 \\
Llama3.2-3B & 7585 & 6251 & 6284 & \textbf{5574} & 0.1 \\
Llama3.1-8B & 8936 & 7947 & 7701 & \textbf{6818} & 0.0 \\
mT0-Large & 6964 & 6062 & 5677 & \textbf{5444} & 0.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Ensemble & Chow-Sum & Chow-Avg & Best Chow-Quantile & Best Quantile \\
\midrule
Llama3.2-1B, mT0-Large & 5511 & 5650 & \textbf{5172} & 0.1 \\
Llama3.2-1B, Qwen2.5-1.5B & 5714 & 6318 & \textbf{5462} & 0.2 \\
Qwen2.5-1.5B, Gemma3-1B & 6670 & 5827 & \textbf{4626} & 1.0 \\
Llama3.2-1B, mT0-Large, Qwen2.5-1.5B & \textbf{5103} & 6564 & 5402 & 0.2 \\
Qwen2.5-7B, Llama3.1-8B & 7011 & 6692 & \textbf{5763} & 0.2 \\
Qwen2.5-7B, mT0-Large & \textbf{5733} & 6291 & 5806 & 0.4 \\
Qwen2.5-7B, Qwen2.5-3B & 5541 & 5621 & \textbf{4751} & 0.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
Ensemble & BLEU & ROUGE-1 & ROUGE-2 & ROUGE-L & BLEURT & SBERT \\
\midrule
\tworow{Llama3.2-1B, mT0-Large, \\ Qwen2.5-1.5B} & 3816 & \textbf{3245} & 4174 & 4055 & 5070 & 4187 \\
\tworow{Llama3.2-1B, mT0-Large, \\ Qwen2.5-0.5B} & 5039 & \textbf{4873} & 4986 & 4999 & 6254 & 5570 \\
\tworow{Qwen2.5-1.5B, Qwen2.5-0.5B, \\ Gemma3-1B} & \textbf{5422} & 5834 & 6551 & 6444 & 6199 & 6571 \\
\tworow{Llama3.2-1B, Gemma3-1B, \\ Qwen2.5-0.5B} & 5262 & 5149 & 5235 & \textbf{4790} & 5799 & 5096 \\
\tworow{Llama3.2-3B, Qwen2.5-3B, \\ Qwen2.5-0.5B} & 5733 & \textbf{5242} & 5408 & 5448 & 6444 & 5322 \\
\tworow{Qwen2.5-7B, mT0-Large, \\ Llama3.2-3B} & \textbf{4041} & 4744 & 4691 & 4997 & 6125 & 4525 \\
\tworow{Qwen2.5-7B, Llama3.1-8B, \\ mT0-Large} & \textbf{5059} & 6022 & 5557 & 5431 & 7310 & 5803 \\
\tworow{Llama3.1-8B, mT0-Large, \\ Qwen2.5-3B} & \textbf{6633} & 7257 & 6945 & 6925 & 7575 & 6745 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & Random & Chow-Sum & Chow-Avg & Best Chow-Quantile & Best Quantile \\
\midrule
Qwen2.5-7B & 557.1 & 215 & 221.3 & \textbf{212.3} & 0.1 \\
Qwen2.5-3B & 464.1 & 302.8 & 298.4 & \textbf{297} & 0.1 \\
Qwen2.5-1.5B & 442.5 & \textbf{281.2} & 300.6 & 296.2 & 0.1 \\
Qwen2.5-0.5B & 419.5 & 365.1 & \textbf{364.3} & 368.9 & 0.1 \\
Gemma3-1B & 435.2 & 411.4 & 409.2 & \textbf{405.1} & 0.4 \\
Llama3.2-1B & 419.2 & 385.2 & 375.4 & \textbf{372.7} & 0.3 \\
Llama3.2-3B & 455.3 & 393.8 & 373 & \textbf{310.6} & 0.5 \\
Llama3.1-8B & 536.9 & \textbf{247.1} & 273.9 & \textbf{247.1} & 0.0 \\
FLAN-T5-Large & 453.3 & \textbf{314.7} & 432.5 & 348.8 & 0.0 \\
mT0-Large & 442.1 & 130.7 & 118.7 & \textbf{109.1} & 0.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Ensemble & Chow-Sum & Chow-Avg & Best Chow-Quantile & Best Quantile \\
\midrule
mT0-Large, Qwen2.5-1.5B & \textbf{135.9} & 146 & 184.6 & 0.0 \\
mT0-Large, Qwen2.5-1.5B, FLAN-T5-Large & 339.3 & \textbf{227.2} & 231.8 & 0.0 \\
Qwen2.5-1.5B, FLAN-T5-Large, Gemma3-1B & 398.1 & 392 & \textbf{389.6} & 0.0 \\
Qwen2.5-7B, Llama3.1-8B & 212.3 & 224.3 & \textbf{203.6} & 0.0 \\
Qwen2.5-7B, Llama3.1-8B, mT0-Large & \textbf{163.1} & \textbf{163.1} & \textbf{163.1} & 0.0 \\
Qwen2.5-7B, Llama3.2-3B & 467.4 & 455.9 & \textbf{415.2} & 0.5 \\
Qwen2.5-7B, Llama3.2-3B, Gemma3-1B & 513 & 540.7 & \textbf{450.7} & 0.5 \\
Qwen2.5-7B, mT0-Large, FLAN-T5-Large & 441.7 & \textbf{171.3} & 230.9 & 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
Ensemble & BLEU & ROUGE-1 & ROUGE-2 & ROUGE-L & BLEURT & SBERT \\
\midrule
\tworow{mT0-Large, Qwen2.5-1.5B, \\ FLAN-T5-Large} & 122.2 & 98.95 & 217.9 & 98.95 & 149.8 & \textbf{86.65} \\
\tworow{mT0-Large, Qwen2.5-1.5B, \\ FLAN-T5-Large, Llama3.2-1B} & 152 & 122.2 & 214.6 & \textbf{117.5} & 179.1 & 159.9 \\
\tworow{Qwen2.5-1.5B, FLAN-T5-Large, \\ Gemma3-1B} & 291.4 & 285.4 & 329.2 & \textbf{285.1} & 291.4 & 316.6 \\
\tworow{Qwen2.5-1.5B, FLAN-T5-Large, \\ Gemma3-1B, Llama3.2-1B} & 327.2 & 314.1 & 314.4 & 314.4 & \textbf{289.2} & 335.4 \\
\tworow{Qwen2.5-1.5B, FLAN-T5-Large, \\ Llama3.2-1B} & 318.5 & 302.1 & 313.6 & 301.5 & \textbf{281.9} & 293.3 \\
\tworow{Llama3.2-3B, Qwen2.5-3B, \\ FLAN-T5-Large} & 216.4 & 232 & 250.8 & 236.1 & \textbf{176.2} & 239.1 \\
\tworow{Qwen2.5-7B, mT0-Large, \\ FLAN-T5-Large} & \textbf{163.1} & \textbf{163.1} & 213.9 & \textbf{163.1} & \textbf{163.1} & \textbf{163.1} \\
\tworow{Qwen2.5-7B, mT0-Large, \\ Llama3.2-3B} & 176.5 & \textbf{163.1} & 231.7 & \textbf{163.1} & \textbf{163.1} & \textbf{163.1} \\
\tworow{Qwen2.5-7B, Llama3.1-8B, \\ mT0-Large} & \textbf{163.1} & \textbf{163.1} & 200.8 & \textbf{163.1} & \textbf{163.1} & \textbf{163.1} \\
\tworow{Llama3.1-8B, mT0-Large, \\ Qwen2.5-1.5B} & 173.9 & 168.1 & 277.2 & 169.8 & 168.4 & \textbf{156.1} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & Random & Chow-Sum & Chow-Avg & Best Chow-Quantile & Best Quantile \\
\midrule
Qwen2.5-7B & 448.7 & \textbf{332.8} & 333.8 & 334.2 & 0.1 \\
Qwen2.5-3B & 402.7 & 335.9 & \textbf{333.4} & 335.5 & 0.1 \\
Qwen2.5-1.5B & 392.6 & 351.4 & \textbf{351.1} & 351.7 & 0.0 \\
Qwen2.5-0.5B & 386.2 & \textbf{377.4} & 378.8 & 378.2 & 0.0 \\
Gemma3-1B & 385.1 & \textbf{373} & 374.9 & 373.3 & 0.0 \\
Llama3.2-1B & 379.1 & 353.9 & \textbf{353.8} & 353.9 & 0.0 \\
Llama3.2-3B & 405.8 & 302.5 & 303.2 & \textbf{301.6} & 0.1 \\
Llama3.1-8B & 490.2 & \textbf{311.2} & 328 & 336.5 & 0.1 \\
FLAN-T5-Large & 388.8 & 372.3 & 379 & \textbf{371.4} & 0.0 \\
mT0-Large & 400.8 & \textbf{396.4} & 396.6 & 396.8 & 0.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Ensemble & Chow-Sum & Chow-Avg & Best Chow-Quantile & Best Quantile \\
\midrule
Qwen2.5-1.5B, Llama3.2-1B & \textbf{356.8} & 358.4 & 357.7 & 0.0 \\
Llama3.2-1B, Gemma3-1B & 361.2 & 361.9 & \textbf{360.5} & 0.0 \\
Qwen2.5-1.5B, Llama3.2-1B, Gemma3-1B & 358.8 & 359.3 & \textbf{356.8} & 0.1 \\
Qwen2.5-1.5B, Llama3.2-1B, FLAN-T5-Large & \textbf{366.5} & 367.3 & 368.5 & 0.1 \\
Llama3.1-8B, Qwen2.5-7B & 359.3 & 390.7 & \textbf{354.9} & 0.1 \\
Llama3.1-8B, Qwen2.5-7B, mT0-Large & \textbf{490.3} & 492.4 & 491.9 & 0.0 \\
Qwen2.5-7B, Llama3.2-3B & 332.1 & 331.7 & \textbf{331.3} & 0.0 \\
Qwen2.5-7B, Llama3.2-3B, Gemma3-1B & 404.3 & 429.9 & \textbf{404} & 0.5 \\
Qwen2.5-7B, Gemma3-1B & \textbf{433.3} & 434.5 & 433.7 & 0.0 \\
Llama3.2-3B, Qwen2.5-3B & \textbf{321.7} & 331.5 & 325.6 & 0.1 \\
Llama3.1-8B, Llama3.2-3B, Qwen2.5-3B & 400.6 & 415.3 & \textbf{394.9} & 0.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
Ensemble & BLEU & ROUGE-1 & ROUGE-2 & ROUGE-L & BLEURT & SBERT \\
\midrule
\tworow{Qwen2.5-1.5B, Llama3.2-1B, \\ Gemma3-1B} & 360.6 & \textbf{354.7} & 378.3 & 355.4 & 357.2 & 361.5 \\
\tworow{Qwen2.5-1.5B, Llama3.2-1B, \\ FLAN-T5-Large} & 367.9 & \textbf{364.3} & 381.6 & 364.7 & 364.5 & 370.9 \\
\tworow{Llama3.2-1B, Gemma3-1B, \\ FLAN-T5-Large} & 368.7 & 364.4 & 380.7 & \textbf{364.3} & 364.4 & 369 \\
\tworow{Qwen2.5-1.5B, Llama3.2-1B, \\ Gemma3-1B, FLAN-T5-Large} & 364.2 & \textbf{358.5} & 379.7 & 361.2 & 358.6 & 365.5 \\
\tworow{Llama3.1-8B, Qwen2.5-7B, \\ Llama3.2-3B} & 329.5 & 314.7 & 397.9 & 315.2 & \textbf{313.6} & 338.7 \\
\tworow{Qwen2.5-7B, Llama3.2-3B, \\ Gemma3-1B} & 354.7 & 357.9 & 391.9 & \textbf{350.4} & 356 & 370 \\
\tworow{Qwen2.5-7B, Llama3.2-3B, \\ Qwen2.5-3B} & 328.4 & 320.9 & 390.2 & \textbf{320.8} & 323.5 & 338.8 \\
\tworow{Llama3.1-8B, Llama3.2-3B, \\ Qwen2.5-3B} & 346.1 & 334.3 & 403.5 & \textbf{334.2} & 337.1 & 362.5 \\
\tworow{Llama3.1-8B, Qwen2.5-7B, \\ mT0-Large} & 364.1 & 335 & 412.4 & \textbf{331.5} & 375.4 & 414.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & Chow-Sum & Chow-Avg & Best Chow-Quantile & Best Quantile \\
\midrule
Qwen2.5-7B & 0.6906 & \textbf{0.6968} & 0.6948 & 0.2 \\
Qwen2.5-3B & 0.6667 & 0.6735 & \textbf{0.6743} & 0.3 \\
Qwen2.5-1.5B & 0.6506 & \textbf{0.6594} & 0.6583 & 0.3 \\
Qwen2.5-0.5B & 0.5483 & \textbf{0.5588} & 0.5585 & 0.5 \\
Gemma3-1B & 0.6441 & \textbf{0.6543} & 0.6537 & 0.3 \\
Llama3.2-1B & 0.5954 & 0.603 & \textbf{0.6036} & 0.2 \\
Llama3.2-3B & 0.6707 & 0.6773 & \textbf{0.6776} & 0.3 \\
Llama3.1-8B & 0.6985 & \textbf{0.7048} & 0.7043 & 0.2 \\
FLAN-T5-Large & 0.5584 & 0.5638 & \textbf{0.5643} & 0.3 \\
mT0-Large & 0.5799 & \textbf{0.588} & 0.5867 & 0.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Ensemble & Chow-Sum & Chow-Avg & Best Chow-Quantile & Best Quantile \\
\midrule
Gemma3-1B, Qwen2.5-1.5B & 0.6458 & 0.6486 & \textbf{0.6527} & 0.1 \\
Gemma3-1B, Qwen2.5-1.5B, Llama3.2-1B & 0.6413 & 0.6446 & \textbf{0.6469} & 0.1 \\
Gemma3-1B, Qwen2.5-1.5B, mT0-Large & 0.641 & 0.6458 & \textbf{0.6503} & 0.2 \\
Gemma3-1B, Qwen2.5-1.5B, FLAN-T5-Large & 0.6424 & 0.6448 & \textbf{0.65} & 0.1 \\
Qwen2.5-1.5B, Llama3.2-1B, mT0-Large & 0.6456 & 0.6436 & \textbf{0.6457} & 0.3 \\
Llama3.1-8B, Qwen2.5-7B & 0.6924 & 0.6956 & \textbf{0.6958} & 0.0 \\
Llama3.1-8B, Qwen2.5-3B & 0.6871 & \textbf{0.6889} & 0.6876 & 0.2 \\
Llama3.1-8B, Qwen2.5-7B, FLAN-T5-Large & 0.6903 & 0.6929 & \textbf{0.6943} & 0.0 \\
Llama3.1-8B, Qwen2.5-7B, mT0-Large & 0.6913 & \textbf{0.6942} & 0.6927 & 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
Ensemble & BLEU & ROUGE-1 & ROUGE-2 & ROUGE-L & BLEURT & SBERT \\
\midrule
\tworow{Gemma3-1B, Qwen2.5-1.5B, \\ Llama3.2-1B} & 0.6468 & 0.6487 & 0.6478 & 0.6507 & \textbf{0.6712} & 0.6545 \\
\tworow{Gemma3-1B, Qwen2.5-1.5B, \\ mT0-Large} & 0.6473 & 0.6521 & 0.6512 & 0.6535 & \textbf{0.6801} & 0.6576 \\
\tworow{Qwen2.5-1.5B, Gemma3-1B, \\ FLAN-T5-Large} & 0.6467 & 0.6491 & 0.6496 & 0.6503 & \textbf{0.6796} & 0.6595 \\
\tworow{Qwen2.5-1.5B, Llama3.2-1B, \\ mT0-Large} & 0.6296 & 0.6339 & 0.6298 & 0.6331 & \textbf{0.6649} & 0.6413 \\
\tworow{Gemma3-1B, Qwen2.5-1.5B, \\ Llama3.2-1B, mT0-Large} & 0.6436 & 0.6483 & 0.6475 & 0.6498 & \textbf{0.6786} & 0.6545 \\
\tworow{Gemma3-1B, Qwen2.5-1.5B, \\ mT0-Large, FLAN-T5-Large} & 0.6442 & 0.6472 & 0.6482 & 0.6501 & \textbf{0.682} & 0.6571 \\
\tworow{Llama3.1-8B, Qwen2.5-7B, \\ FLAN-T5-Large} & 0.6934 & 0.6947 & 0.6942 & 0.6947 & \textbf{0.7081} & 0.6965 \\
\tworow{Llama3.1-8B, Qwen2.5-7B, \\ mT0-Large} & 0.6944 & 0.6956 & 0.6958 & 0.695 & \textbf{0.7112} & 0.6963 \\
\tworow{Llama3.1-8B, Qwen2.5-7B, \\ Qwen2.5-1.5B} & 0.6932 & 0.6946 & 0.6955 & 0.6944 & \textbf{0.7079} & 0.6957 \\
\tworow{Llama3.2-3B, Qwen2.5-3B, \\ Gemma3-1B} & 0.6676 & 0.6719 & 0.6703 & 0.6729 & \textbf{0.6937} & 0.6779 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model &  Chow-Sum & Chow-Avg & Best Chow-Quantile & Best Quantile \\
\midrule
Qwen2.5-7B & \textbf{0.7457} & 0.745 & 0.7454 & 0.0 \\
Qwen2.5-3B  & 0.737 & 0.7381 & \textbf{0.7388} & 0.1 \\
Qwen2.5-1.5B & 0.7367 & 0.7374 & \textbf{0.738} & 0.1 \\
Qwen2.5-0.5B & 0.7127 & \textbf{0.7188} & 0.7181 & 0.2 \\
Gemma3-1B & 0.7268 & 0.7291 & \textbf{0.7301} & 0.8 \\
Llama3.2-1B & 0.7078 & 0.7133 & \textbf{0.7134} & 0.1 \\
Llama3.2-3B & 0.7381 & \textbf{0.7393} & 0.7391 & 0.7 \\
Llama3.1-8B & 0.743 & 0.7441 & \textbf{0.7445} & 0.1 \\
FLAN-T5-Large & 0.7169 & \textbf{0.7245} & 0.7244 & 0.1 \\
mT0-Large & 0.7023 & \textbf{0.7099} & 0.7091 & 0.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Ensemble & Chow-Sum & Chow-Avg & Best Chow-Quantile & Best Quantile \\
\midrule
Gemma3-1B, Qwen2.5-1.5B & 0.7334 & 0.7333 & \textbf{0.737} & 0.5 \\
Gemma3-1B, Qwen2.5-1.5B, Llama3.2-1B & \textbf{0.7263} & 0.7252 & 0.7259 & 0.1 \\
Gemma3-1B, Qwen2.5-1.5B, mT0-Large & 0.725 & 0.726 & \textbf{0.7276} & 0.2 \\
Gemma3-1B, Qwen2.5-1.5B, FLAN-T5-Large & 0.7317 & \textbf{0.7319} & 0.7314 & 0.3 \\
Qwen2.5-1.5B, Llama3.2-1B, mT0-Large & \textbf{0.7225} & 0.7197 & 0.7222 & 0.0 \\
Llama3.1-8B, Qwen2.5-7B & 0.7446 & \textbf{0.7449} & 0.7449 & 0.2 \\
Llama3.1-8B, Qwen2.5-3B & 0.7414 & 0.7411 & \textbf{0.7433} & 0.7 \\
Llama3.1-8B, Qwen2.5-7B, FLAN-T5-Large & \textbf{0.741} & 0.7371 & 0.7391 & 0.1 \\
Llama3.1-8B, Qwen2.5-7B, mT0-Large & 0.7343 & 0.731 & \textbf{0.7416} & 1.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
Ensemble & BLEU & ROUGE-1 & ROUGE-2 & ROUGE-L & BLEURT & SBERT \\
\midrule
\tworow{Gemma3-1B, Qwen2.5-1.5B, \\ Llama3.2-1B} & 0.7337 & 0.734 & 0.7336 & 0.7341 & \textbf{0.7382} & 0.7343 \\
\tworow{Gemma3-1B, Qwen2.5-1.5B, \\ mT0-Large} & 0.7345 & 0.7351 & 0.734 & 0.735 & \textbf{0.7402} & 0.7353 \\
\tworow{Qwen2.5-1.5B, Gemma3-1B, \\ FLAN-T5-Large} & 0.7366 & 0.7366 & 0.7359 & 0.737 & \textbf{0.7415} & 0.7376 \\
\tworow{Qwen2.5-1.5B, Llama3.2-1B, \\ mT0-Large} & 0.731 & 0.7323 & 0.7312 & 0.7328 & \textbf{0.7368} & 0.7335 \\
\tworow{Gemma3-1B, Qwen2.5-1.5B, \\ Llama3.2-1B, mT0-Large} & 0.7337 & 0.734 & 0.7338 & 0.7342 & \textbf{0.7398} & 0.7347 \\
\tworow{Gemma3-1B, Qwen2.5-1.5B, \\ mT0-Large, FLAN-T5-Large} & 0.735 & 0.7361 & 0.734 & 0.7358 & \textbf{0.741} & 0.7359 \\
\tworow{Llama3.1-8B, Qwen2.5-7B, \\ FLAN-T5-Large} & 0.7443 & 0.7443 & 0.7431 & 0.744 & \textbf{0.7473} & 0.7449 \\
\tworow{Llama3.1-8B, Qwen2.5-7B, \\ mT0-Large} & 0.7429 & 0.7431 & 0.7421 & 0.7432 & \textbf{0.7466} & 0.7446 \\
\tworow{Llama3.1-8B, Qwen2.5-7B, \\ Qwen2.5-1.5B} & 0.7438 & 0.7437 & 0.7443 & 0.744 & \textbf{0.7455} & 0.7444 \\
\tworow{Llama3.2-3B, Qwen2.5-3B, \\ Gemma3-1B} & 0.7379 & 0.7386 & 0.7377 & 0.7382 & \textbf{0.7423} & 0.7398 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & Chow-Sum & Chow-Avg & Best Chow-Quantile & Best Quantile \\
\midrule
Qwen2.5-7B & 0.684 & \textbf{0.6903} & 0.6887 & 0.1 \\
Qwen2.5-3B & 0.665 & \textbf{0.6745} & 0.673 & 0.2 \\
Qwen2.5-1.5B & 0.6579 & 0.6659 & \textbf{0.6667} & 0.3 \\
Qwen2.5-0.5B & 0.5947 & \textbf{0.6027} & 0.6014 & 0.3 \\
Gemma3-1B & 0.6664 & \textbf{0.6701} & 0.67 & 0.2 \\
Llama3.2-1B & 0.6467 & \textbf{0.6528} & 0.6522 & 0.4 \\
Llama3.2-3B & 0.6774 & \textbf{0.6872} & 0.6843 & 0.1 \\
Llama3.1-8B & 0.6909 & 0.6956 & \textbf{0.6968} & 0.6 \\
FLAN-T5-Large & 0.5834 & \textbf{0.5896} & 0.5894 & 0.4 \\
mT0-Large & 0.6107 & \textbf{0.6186} & 0.6154 & 0.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Ensemble & Chow-Sum & Chow-Avg & Best Chow-Quantile & Best Quantile \\
\midrule
Gemma3-1B, Qwen2.5-1.5B & 0.6673 & 0.6691 & \textbf{0.6705} & 0.1 \\
Gemma3-1B, Qwen2.5-1.5B, Llama3.2-1B & 0.6657 & 0.6692 & \textbf{0.6692} & 0.1 \\
Gemma3-1B, Qwen2.5-1.5B, mT0-Large & 0.6625 & 0.6649 & \textbf{0.6663} & 0.0 \\
Gemma3-1B, Qwen2.5-1.5B, FLAN-T5-Large & 0.6645 & 0.6626 & \textbf{0.667} & 0.0 \\
Qwen2.5-1.5B, Llama3.2-1B, mT0-Large & 0.6592 & 0.6634 & \textbf{0.6638} & 0.1 \\
Llama3.1-8B, Qwen2.5-7B & 0.6869 & \textbf{0.6903} & 0.6898 & 0.1 \\
Llama3.1-8B, Qwen2.5-3B & 0.6818 & 0.6854 & \textbf{0.6876} & 0.2 \\
Llama3.1-8B, Qwen2.5-7B, FLAN-T5-Large & 0.6855 & 0.689 & \textbf{0.6892} & 0.1 \\
Llama3.1-8B, Qwen2.5-7B, mT0-Large & 0.6843 & 0.6883 & \textbf{0.6899} & 0.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
Ensemble & BLEU & ROUGE-1 & ROUGE-2 & ROUGE-L & BLEURT & SBERT \\
\midrule
\tworow{Gemma3-1B, Qwen2.5-1.5B, \\ Llama3.2-1B} & 0.6623 & 0.6622 & 0.6639 & 0.6632 & \textbf{0.6787} & 0.6682 \\
\tworow{Gemma3-1B, Qwen2.5-1.5B, \\ mT0-Large} & 0.6615 & 0.6617 & 0.6619 & 0.6625 & \textbf{0.6823} & 0.6638 \\
\tworow{Qwen2.5-1.5B, Gemma3-1B, \\ FLAN-T5-Large} & 0.6575 & 0.6603 & 0.6601 & 0.6603 & \textbf{0.6785} & 0.6634 \\
\tworow{Qwen2.5-1.5B, Llama3.2-1B, \\ mT0-Large} & 0.6544 & 0.6513 & 0.6536 & 0.6542 & \textbf{0.6732} & 0.6541 \\
\tworow{Gemma3-1B, Qwen2.5-1.5B, \\ Llama3.2-1B, mT0-Large} & 0.6631 & 0.6626 & 0.6642 & 0.6644 & \textbf{0.6846} & 0.666 \\
\tworow{Gemma3-1B, Qwen2.5-1.5B, \\ mT0-Large, FLAN-T5-Large} & 0.6582 & 0.6602 & 0.6604 & 0.662 & \textbf{0.6821} & 0.6618 \\
\tworow{Llama3.1-8B, Qwen2.5-7B, \\ FLAN-T5-Large} & 0.6868 & 0.6861 & 0.6883 & 0.688 & \textbf{0.6982} & 0.6887 \\
\tworow{Llama3.1-8B, Qwen2.5-7B, \\ mT0-Large} & 0.6885 & 0.6859 & 0.6864 & 0.6865 & \textbf{0.6986} & 0.686 \\
\tworow{Llama3.1-8B, Qwen2.5-7B, \\ Qwen2.5-1.5B} & 0.6841 & 0.6858 & 0.6856 & 0.6855 & \textbf{0.6964} & 0.6853 \\
\tworow{Llama3.2-3B, Qwen2.5-3B, \\ Gemma3-1B} & 0.6791 & 0.6794 & 0.679 & 0.6795 & \textbf{0.6936} & 0.6817 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & Chow-Sum & Chow-Avg & Best Chow-Quantile & Best Quantile \\
\midrule
Qwen2.5-7B & 0.2531 & 0.2578 & \textbf{0.259} & 0.8 \\
Qwen2.5-3B & \textbf{0.252} & 0.2511 & 0.2509 & 0.3 \\
Qwen2.5-1.5B & 0.2315 & 0.2511 & \textbf{0.2545} & 0.9 \\
Qwen2.5-0.5B & 0.2293 & 0.2416 & \textbf{0.2452} & 1.0 \\
Gemma3-1B  & 0.2411 & 0.2431 & \textbf{0.2441} & 0.9 \\
Llama3.2-1B & 0.2468 & \textbf{0.2479} & \textbf{0.2479} & 0.5 \\
Llama3.2-3B & 0.2505 & \textbf{0.2527} & \textbf{0.2527} & 0.1 \\
Llama3.1-8B & 0.251 & 0.2532 & \textbf{0.2534} & 0.9 \\
mT0-Large & 0.2513 & 0.2512 & \textbf{0.2524} & 0.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Ensemble & Chow-Sum & Chow-Avg & Best Chow-Quantile & Best Quantile \\
\midrule
Llama3.2-1B, mT0-Large & \textbf{0.2543} & 0.2494 & 0.2517 & 0.1 \\
Llama3.2-1B, Qwen2.5-1.5B & 0.2483 & 0.2457 & \textbf{0.2526} & 0.3 \\
Qwen2.5-1.5B, Gemma3-1B & 0.2454 & 0.2453 & \textbf{0.2549} & 1.0 \\
Llama3.2-1B, mT0-Large, Qwen2.5-1.5B & \textbf{0.2536} & 0.2448 & 0.2535 & 0.4 \\
Qwen2.5-7B, Llama3.1-8B & 0.2533 & 0.2538 & \textbf{0.2566} & 0.2 \\
Qwen2.5-7B, mT0-Large & 0.2533 & 0.2537 & \textbf{0.2561} & 0.2 \\
Qwen2.5-7B, Qwen2.5-3B & 0.2558 & 0.2542 & \textbf{0.2568} & 0.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
Ensemble & BLEU & ROUGE-1 & ROUGE-2 & ROUGE-L & BLEURT & SBERT \\
\midrule
\tworow{Llama3.2-1B, mT0-Large, \\ Qwen2.5-1.5B} & 0.2595 & \textbf{0.2611} & 0.2593 & 0.2588 & 0.2537 & 0.2587 \\
\tworow{Llama3.2-1B, mT0-Large, \\ Qwen2.5-0.5B} & \textbf{0.2551} & 0.2542 & 0.2533 & 0.2551 & 0.2478 & 0.2523 \\
\tworow{Qwen2.5-1.5B, Qwen2.5-0.5B, \\ Gemma3-1B} & 0.2525 & \textbf{0.2542} & 0.2482 & 0.2502 & 0.251 & 0.249 \\
\tworow{Llama3.2-1B, Gemma3-1B, \\ Qwen2.5-0.5B} & 0.2504 & 0.2507 & 0.2511 & \textbf{0.2519} & 0.2471 & 0.2497 \\
\tworow{Llama3.2-3B, Qwen2.5-3B, \\ Qwen2.5-0.5B} & 0.254 & \textbf{0.2563} & 0.255 & 0.255 & 0.2514 & 0.2539 \\
\tworow{Qwen2.5-7B, mT0-Large, \\ Llama3.2-3B} & \textbf{0.2605} & 0.2598 & 0.2581 & 0.2574 & 0.2556 & 0.2584 \\
\tworow{Qwen2.5-7B, Llama3.1-8B, \\ mT0-Large} & 0.2574 & 0.2578 & \textbf{0.2595} & 0.2585 & 0.2548 & 0.2583 \\
\tworow{Llama3.1-8B, mT0-Large, \\ Qwen2.5-3B} & \textbf{0.2543} & 0.2532 & 0.2543 & 0.2536 & 0.2501 & 0.2535 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & Chow-Sum & Chow-Avg & Best Chow-Quantile & Best Quantile \\
\midrule
Qwen2.5-7B & \textbf{0.8227} & 0.818 & \textbf{0.8227} & 0.0 \\
Qwen2.5-3B & 0.7833 & 0.7853 & \textbf{0.786} & 0.1 \\
Qwen2.5-1.5B & \textbf{0.788} & 0.7813 & 0.782 & 0.1 \\
Qwen2.5-0.5B & \textbf{0.67} & 0.6593 & 0.6647 & 0.0 \\
Gemma3-1B & \textbf{0.674} & 0.666 & 0.6727 & 0.0 \\
Llama3.2-1B & 0.638 & 0.648 & \textbf{0.6527} & 0.8 \\
Llama3.2-3B & 0.766 & 0.7687 & \textbf{0.7747} & 0.8 \\
Llama3.1-8B & \textbf{0.8207} & 0.814 & 0.816 & 0.1 \\
FLAN-T5-Large & \textbf{0.7567} & 0.6453 & 0.7247 & 0.0 \\
mT0-Large & 0.8267 & \textbf{0.8307} & \textbf{0.8307} & 0.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Ensemble & Chow-Sum & Chow-Avg & Best Chow-Quantile & Best Quantile \\
\midrule
mT0-Large, Qwen2.5-1.5B & 0.8153 & \textbf{0.8207} & 0.8113 & 0.0 \\
mT0-Large, Qwen2.5-1.5B, FLAN-T5-Large & 0.7807 & \textbf{0.8073} & 0.8013 & 0.0 \\
Qwen2.5-1.5B, FLAN-T5-Large, Gemma3-1B & 0.7193 & 0.724 & \textbf{0.746} & 0.0 \\
Qwen2.5-7B, Llama3.1-8B & 0.8207 & 0.8213 & \textbf{0.8227} & 0.0 \\
Qwen2.5-7B, Llama3.1-8B, mT0-Large & \textbf{0.824} & 0.8227 & 0.8233 & 0.1 \\
Qwen2.5-7B, Llama3.2-3B & 0.7867 & \textbf{0.7907} & 0.788 & 0.0 \\
Qwen2.5-7B, Llama3.2-3B, Gemma3-1B & 0.7273 & 0.7167 & \textbf{0.7607} & 1.0 \\
Qwen2.5-7B, mT0-Large, FLAN-T5-Large & 0.7747 & \textbf{0.816} & 0.8127 & 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
Ensemble & BLEU & ROUGE-1 & ROUGE-2 & ROUGE-L & BLEURT & SBERT \\
\midrule
\tworow{mT0-Large, Qwen2.5-1.5B, \\ FLAN-T5-Large} & \textbf{0.8313} & 0.8233 & 0.8053 & 0.824 & 0.8227 & 0.8247 \\
\tworow{mT0-Large, Qwen2.5-1.5B, \\ FLAN-T5-Large, Llama3.2-1B} & 0.8227 & 0.826 & 0.8067 & \textbf{0.8273} & 0.8167 & 0.8187 \\
\tworow{Qwen2.5-1.5B, FLAN-T5-Large, \\ Gemma3-1B} & 0.7813 & 0.79 & 0.7653 & \textbf{0.7913} & 0.78 & 0.786 \\
\tworow{Qwen2.5-1.5B, FLAN-T5-Large, \\ Gemma3-1B, Llama3.2-1B} & 0.7667 & \textbf{0.7893} & 0.762 & 0.7887 & 0.7873 & 0.7713 \\
\tworow{Qwen2.5-1.5B, FLAN-T5-Large, \\ Llama3.2-1B} & 0.7833 & 0.7967 & 0.7573 & \textbf{0.7987} & 0.782 & 0.782 \\
\tworow{Llama3.2-3B, Qwen2.5-3B, \\ FLAN-T5-Large} & 0.808 & 0.808 & 0.7913 & 0.8087 & \textbf{0.8187} & 0.806 \\
\tworow{Qwen2.5-7B, mT0-Large, \\ FLAN-T5-Large} & 0.8427 & 0.8333 & 0.8207 & 0.8347 & 0.838 & \textbf{0.8433} \\
\tworow{Qwen2.5-7B, mT0-Large, \\ Llama3.2-3B} & 0.8287 & 0.83 & 0.8227 & 0.8287 & 0.8293 & \textbf{0.832} \\
\tworow{Qwen2.5-7B, Llama3.1-8B, \\ mT0-Large} & 0.836 & 0.8353 & 0.8207 & 0.834 & 0.8373 & \textbf{0.838} \\
\tworow{Llama3.1-8B, mT0-Large, \\ Qwen2.5-1.5B} & 0.83 & 0.8313 & 0.8107 & \textbf{0.832} & 0.8287 & 0.83 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model &  Chow-Sum & Chow-Avg & Best Chow-Quantile & Best Quantile \\
\midrule
Qwen2.5-7B & \textbf{0.709} & 0.7017 & 0.7073 & 0.0 \\
Qwen2.5-3B & \textbf{0.6422} & 0.6373 & 0.6373 & 0.1 \\
Qwen2.5-1.5B  & \textbf{0.5796} & 0.5752 & 0.5767 & 0.1 \\
Qwen2.5-0.5B  & \textbf{0.4149} & 0.4014 & 0.4111 & 0.0 \\
Gemma3-1B  & \textbf{0.4928} & 0.4915 & 0.4906 & 0.1 \\
Llama3.2-1B  & \textbf{0.5249} & 0.5193 & 0.5208 & 0.2 \\
Llama3.2-3B  & \textbf{0.7137} & 0.7071 & 0.7113 & 0.1 \\
Llama3.1-8B  & \textbf{0.7763} & 0.7711 & 0.7726 & 0.1 \\
FLAN-T5-Large  & 0.4403 & 0.435 & \textbf{0.4438} & 0.0 \\
mT0-Large  & 0.3637 & 0.3623 & \textbf{0.3676} & 0.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Ensemble & Chow-Sum & Chow-Avg & Best Chow-Quantile & Best Quantile \\
\midrule
Qwen2.5-1.5B, Llama3.2-1B & 0.5641 & \textbf{0.5708} & 0.5699 & 0.1 \\
Llama3.2-1B, Gemma3-1B & 0.5193 & 0.5229 & \textbf{0.5239} & 0.2 \\
Qwen2.5-1.5B, Llama3.2-1B, Gemma3-1B & 0.5519 & 0.5559 & \textbf{0.5571} & 0.0 \\
Qwen2.5-1.5B, Llama3.2-1B, FLAN-T5-Large & 0.5322 & 0.547 & \textbf{0.5487} & 0.0 \\
Llama3.1-8B, Qwen2.5-7B & 0.7301 & 0.7266 & \textbf{0.7401} & 0.0 \\
Llama3.1-8B, Qwen2.5-7B, mT0-Large & 0.5807 & 0.5478 & \textbf{0.6098} & 0.0 \\
Qwen2.5-7B, Llama3.2-3B & 0.7154 & \textbf{0.7216} & 0.7203 & 0.0 \\
Qwen2.5-7B, Llama3.2-3B, Gemma3-1B & 0.6377 & 0.6207 & \textbf{0.6465} & 0.0 \\
Qwen2.5-7B, Gemma3-1B & 0.5925 & 0.5922 & \textbf{0.6004} & 0.0 \\
Llama3.2-3B, Qwen2.5-3B & 0.6857 & 0.6852 & \textbf{0.6883} & 0.1 \\
Llama3.1-8B, Llama3.2-3B, Qwen2.5-3B & 0.7026 & 0.6889 & \textbf{0.7158} & 0.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
Ensemble & BLEU & ROUGE-1 & ROUGE-2 & ROUGE-L & BLEURT & SBERT \\
\midrule
\tworow{Qwen2.5-1.5B, Llama3.2-1B, \\ Gemma3-1B} & 0.5314 & 0.5427 & 0.4969 & \textbf{0.5429} & 0.533 & 0.5307 \\
\tworow{Qwen2.5-1.5B, Llama3.2-1B, \\ FLAN-T5-Large} & 0.5198 & 0.5319 & 0.4944 & \textbf{0.5322} & 0.5191 & 0.5208 \\
\tworow{Llama3.2-1B, Gemma3-1B, \\ FLAN-T5-Large} & 0.4872 & 0.4968 & 0.4604 & \textbf{0.4973} & 0.4891 & 0.4857 \\
\tworow{Qwen2.5-1.5B, Llama3.2-1B, \\ Gemma3-1B, FLAN-T5-Large} & 0.5303 & \textbf{0.541} & 0.4925 & \textbf{0.541} & 0.5332 & 0.5231 \\
\tworow{Llama3.1-8B, Qwen2.5-7B, \\ Llama3.2-3B} & 0.743 & 0.7494 & 0.6964 & \textbf{0.7496} & 0.7407 & 0.7227 \\
\tworow{Qwen2.5-7B, Llama3.2-3B, \\ Gemma3-1B} & 0.6698 & \textbf{0.68} & 0.6143 & 0.6793 & 0.6708 & 0.6636 \\
\tworow{Qwen2.5-7B, Llama3.2-3B, \\ Qwen2.5-3B} & 0.6833 & \textbf{0.7007} & 0.6154 & 0.6997 & 0.695 & 0.6822 \\
\tworow{Llama3.1-8B, Llama3.2-3B, \\ Qwen2.5-3B} & 0.7391 & \textbf{0.7452} & 0.7009 & 0.745 & 0.7341 & 0.7181 \\
\tworow{Llama3.1-8B, Qwen2.5-7B, \\ mT0-Large} & 0.711 & 0.7158 & 0.6969 & \textbf{0.7164} & 0.6803 & 0.668 \\
\bottomrule
\end{tabular}
